Symbolic dynamics for non-uniformly hyperbolic flows in high dimension

We construct symbolic dynamics for flows with positive speed in any dimension: for each $\chi>0$, we code a set that has full measure for every invariant probability measure which is $\chi$--hyperbolic. In particular, the coded set contains all hyperbolic periodic orbits with Lyapunov exponents outside of $[-\chi,\chi]$. This extends the recent work of Buzzi, Crovisier, and Lima for three dimensional flows with positive speed. As an application, we code homoclinic classes of measures by suspensions of irreducible countable Markov shifts, and prove that each such class has at most one probability measure that maximizes the entropy.

==> markov-property-2.pdf_tex <==
%% Creator: Inkscape 1.1-dev (f9311a1, 2019-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markov-property-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.22345788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09484908)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{markov-property-2.pdf}}%
    \put(0.13976298,0.39095849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.05948906,0.48429175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(-0.00238274,0.55226061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{markov-property-2.pdf}}%
    \put(0.27024327,0.03380398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde y=H^k(y)$\end{tabular}}}}%
    \put(0.50429055,0.03310514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde x=H^k(x)=\pi[\sigma^{-1}(\underline v)]$\end{tabular}}}}%
    \put(0.53799215,0.11650478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde z$\end{tabular}}}}%
    \put(0.08828486,0.02651866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{markov-property-2.pdf}}%
    \put(0.87615693,0.52320921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{markov-property-2.pdf}}%
    \put(0.4311411,0.16325211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{markov-property-2.pdf}}%
    \put(0.55134853,0.40700608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vf^s(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{markov-property-2.pdf}}%
    \put(0.73458114,0.11415586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak q_{\widetilde D}(Z')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{markov-property-2.pdf}}%
    \put(0.28693875,0.82516991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H^{N+1}(y)$\end{tabular}}}}%
    \put(0.50095145,0.82447107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H^{N+1}(x)=\pi(\underline v)$\end{tabular}}}}%
    \put(0.54133125,0.92122708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.09162396,0.81788459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{markov-property-2.pdf}}%
    \put(0.21409989,1.04477362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$[z,H^{N+1}(y)]_Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{markov-property-2.pdf}}%
    \put(0.76797209,0.90886088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak q_D(Z')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{markov-property-2.pdf}}%
  \end{picture}%
\endgroup%


==> markov-property.pdf_tex <==
%% Creator: Inkscape 1.1-dev (f9311a1, 2019-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markov-property.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.70708899bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15325894)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{markov-property.pdf}}%
    \put(0.10526533,0.32338521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.05380456,0.39873644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.00388728,0.43906846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{markov-property.pdf}}%
    \put(0.23233178,0.02755254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde y=H^k(y)$\end{tabular}}}}%
    \put(0.45608443,0.02692051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde x=H^k(x)=\pi[\sigma^{-1}(\underline v)]$\end{tabular}}}}%
    \put(0.48958415,0.1023474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde z$\end{tabular}}}}%
    \put(0.08588735,0.02096367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{markov-property.pdf}}%
    \put(0.78938167,0.47017217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde Z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{markov-property.pdf}}%
    \put(0.38992783,0.14462584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\widetilde t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{markov-property.pdf}}%
    \put(0.49864382,0.39829647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vf^{\widetilde s}(\widetilde z)=\pi[\sigma^{-b}(\underline w)]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{markov-property.pdf}}%
    \put(0.37784828,0.40131636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vf^r(\widetilde t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{markov-property.pdf}}%
    \put(0.68549918,0.1062628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak q_{\widetilde D}(\widetilde Z')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{markov-property.pdf}}%
    \put(0.25649089,0.69192827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H^{N+1}(y)$\end{tabular}}}}%
    \put(0.45910432,0.68827635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H^{N+1}(x)=\pi(\underline v)$\end{tabular}}}}%
    \put(0.49260404,0.75464358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.08588735,0.66420019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{markov-property.pdf}}%
    \put(0.79542145,1.11340869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Z'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{markov-property.pdf}}%
    \put(0.17551575,0.8814789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$[z,H^{N+1}(y)]_Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{markov-property.pdf}}%
    \put(0.46844493,1.04153298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vf^s(z)=\pi(\underline w)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{markov-property.pdf}}%
    \put(0.69153896,0.74345954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak q_D(Z')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{markov-property.pdf}}%
  \end{picture}%
\endgroup%

